HISS, a new tool for H I stacking: application to NIBLES spectra

H I stacking has proven to be a highly effective tool to statistically analyse average H I properties for samples of galaxies which may or may not be directly detected. With the plethora of H I data expected from the various upcoming H I surveys with the SKA Precursor and Pathfinder telescopes, it will be helpful to standardize the way in which stacking analyses are conducted. In this work we present a new PYTHON-based package, HISS, designed to stack H I (emission and absorption) spectra in a consistent and reliable manner. As an example, we use HISS to study the H I content in various galaxy sub-samples from the NIBLES survey of SDSS galaxies which were selected to represent their entire range in total stellar mass without a prior colour selection. This allowed us to compare the galaxy colour to average H I content in both detected and non-detected galaxies. Our sample, with a stellar mass range of 10^8 \lt {{ M}}_\star (M_\odot) \lt 10^{12}, has enabled us to probe the H I-to-stellar mass gas fraction relationship more than half an order of magnitude lower than in previous stacking studies.

==> tikzpictures/decisiontree_paper.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=1cm, minimum height=1cm, text width=5em, align=center, draw=black, fill=blue!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30] 
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text width=5em, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]



\begin{tikzpicture}[node distance=2cm]
	\node (start) [startstop] {Start};

	%input module
	\node (inputmod) [process, below of=start] {Input Module (\S~\ref{sec:inputmodule})};
	\node (userin) [io, left of=inputmod, xshift=-2cm] {{Config File (\S~\ref{sec:inputmodule})}};
	\node (catin) [io, right of=inputmod, xshift=2cm] {{Catalogue File (\S~\ref{sec:inputmodule})}};
    \node[single arrow, rounded corners=3pt, fill=yellow!30, draw, align=center, left of=userin, xshift=-1.2cm, minimum height=1cm, minimum width=2cm, anchor=east]{User input point 1};

	%bin module 
	\node (checkbin) [decision, below of=inputmod, yshift=-1cm] {Bin Catalogue? (\S~\ref{sec:inputmodule})};
	\node (bin) [process, right of=checkbin, xshift=2cm] {Bin Module};

	%stack module
	\node (stack) [process, below of=checkbin, yshift=-1.8cm, text width=7cm] {\vbox {Stack Module (\S~\ref{sec:stackmodule})
          {\begin{itemize}
              \itemindent=-1.5em
              \item [1.] Select catalogue of \hi spectra (\S~\ref{sec:readspectra})
              \item [2.] Convert spectra to rest-frame (\S~\ref{sec:restframe})
              % \item [3.] Weight the spectra
              \item [3.] Co-add spectra (\S~\ref{sec:coaddspectra})
          \end{itemize}}
																				}};
	\node (spectra) [io, text width=3em, left of=stack, xshift=-4cm] {Spectra};

	%analysis module
	\node (analysis) [process, below of=stack, yshift=-1cm, text width=7cm] {\vbox {Analysis Module (\S~\ref{sec:analysismodule})
              {\begin{itemize}
                  \itemindent=-1.5em
                  \item Calculate profile detection statistics (\S~\ref{sec:profilestats})
                  \item Manipulate stacked spectrum (\S~\ref{sec:specmanip})
                  \item Characterise stacked profile (\S~\ref{sec:fitprofile})
                  \item Calculate uncertainty (\S~\ref{sec:uncertcalc})
                  \item Save results (\S~\ref{sec:outputmethods})
              \end{itemize}}
																}};
	\draw [very thick, color=orange] ([xshift=-1.5cm, yshift=1.5cm]spectra.north west) rectangle ([xshift=1cm, yshift=-0.6cm]analysis.south east);
	\node [anchor=north west] at ([xshift=-1.5cm, yshift=1.5cm]spectra.north west) {Uncertainty Module (\S~\ref{sec:uncertcalc})};
	\node (savedata) [io, below of=analysis, yshift=-1cm] {Stacking Output};
	\node (dispyn) [decision, below of=savedata, yshift=-1cm] {Display Data? (\S~\ref{sec:displaymodule})};
     \node[single arrow, rounded corners=3pt, fill=yellow!30, draw, align=center, left of=analysis, xshift=-5.2cm, minimum height=1cm, minimum width=2cm, anchor=east] {User input point 2};

	%display module
	\node (display) [process, left of=dispyn, xshift=-3cm] {Display Module (\S~\ref{sec:displaymodule})};

	\node (stop) [startstop, below of=dispyn, yshift=-1cm] {Stop};

	%arrows
	\draw [arrow] (start) -- (inputmod);
	\draw [arrow] (userin) -- (inputmod);
	\draw [arrow] (catin) -- (inputmod);

	\draw [arrow] (inputmod) -- (checkbin);
	\draw [arrow] (checkbin.south) -- node[anchor=west, yshift=+0.5cm] {no} (stack.north);
	\draw [arrow] (checkbin) -- node[anchor=south, xshift=-0.2cm] {yes} (bin);
	\draw [arrow] (bin.south) |- ([xshift=+0.2cm, yshift=+0.5cm]stack.north) -- ([xshift=+0.2cm]stack.north);
	
	\draw [arrow] (spectra) -- (stack);
	\draw [arrow] (stack) -- (analysis);

	\draw [arrow] (analysis) -- (savedata);
	\draw [arrow] (savedata) -- (dispyn);
	\draw [arrow] (dispyn.south) -- node[anchor=west, yshift=+0.5cm] {no} (stop);
	\draw [arrow] (dispyn.west) -- node[anchor=south, xshift=+0.5cm] {yes} (display.east);

	% \draw [arrow] (savedata.west) -| (display.north);

	\draw [arrow] (display.south) |- ([xshift=-0.2cm, yshift=+0.5cm]stop.north) -- ([xshift=-0.2cm]stop.north);

\end{tikzpicture}
